Hamilton cycles, minimum degree and bipartite holes

We present a tight extremal threshold for the existence of Hamilton cycles in graphs with large minimum degree and without a large ``bipartite hole`` (two disjoint sets of vertices with no edges between them). This result extends Dirac's classical theorem, and is related to a theorem of Chv\'atal and Erd\H{o}s. In detail, an $(s, t)$-bipartite-hole in a graph $G$ consists of two disjoint sets of vertices $S$ and $T$ with $|S|= s$ and $|T|=t$ such that there are no edges between $S$ and $T$; and $\widetilde{\alpha}(G)$ is the maximum integer $r$ such that $G$ contains an $(s, t)$-bipartite-hole for every pair of non-negative integers $s$ and $t$ with $s + t = r$. Our central theorem is that a graph $G$ with at least $3$ vertices is Hamiltonian if its minimum degree is at least $\widetilde{\alpha}(G)$. From the proof we obtain a polynomial time algorithm that either finds a Hamilton cycle or a large bipartite hole. The theorem also yields a condition for the existence of $k$ edge-disjoint Hamilton cycles. We see that for dense random graphs $G(n,p)$, the probability of failing to contain many edge-disjoint Hamilton cycles is $(1 - p)^{(1 + o(1))n}$. Finally, we discuss the complexity of calculating and approximating $\widetilde{\alpha}(G)$.

==> cross_flip.tikz <==
\begin{tikzpicture}[thick,scale=0.8]
    \draw                           (4,0)             arc  (115:65:11.82);
    \draw                           (5,0)             arc  (125:55:4.34);
    \draw                           (0,0)             arc  (-125:-55:7.83);
    \draw {
      (0,0)
      node [circle, draw, fill=black!50, inner sep=0pt, minimum width=4pt] {}
      -- (1,0)
    };
    \draw [loosely dotted]          (1,0)             --   (3,0);
    \draw                           (3,0)             --   (4,0);
    \draw \foreach \x in {4,5}  {
      (\x+0,0)
      node [circle, draw, fill=black!50, inner sep=0pt, minimum width=4pt] {}
      --   (\x+1,0)};
    \draw [loosely dotted]          (6,0)             --   (8,0);
    \draw                           (8,0)             --   (9,0);
    \draw \foreach \x in {9,10}  {
      (\x+0,0)
      node [circle, draw, fill=black!50, inner sep=0pt, minimum width=4pt] {}
      --   (\x+1,0)};
    \draw [loosely dotted]          (11,0)            --   (13,0);
    \draw                           (13,0)            --   (14,0)
      node [circle, draw, fill=black!50, inner sep=0pt, minimum width=4pt] {}
      ;
    \draw [blue]                     (0,0.2)          --   (4,0.2);
    \draw [blue]                     (4,0.2)          arc  (115:63.7:11.82);
    \draw [blue]                     (14.22,-0.22)    --   (14.22,0.09);
    \draw [blue]                     (10,-0.2)        --   (14.22,-0.2);
    \draw [blue]                     (10,-0.2)        --   (9.8,0);
    \draw [blue]		     (9.8,0)          arc  (58:116.6:4.34);
    \draw [blue]                     (5.56,0.2)       --   (9,0.2);
    \draw [blue]		     (9,0.2)          arc  (90:0:0.2);
    \draw [blue]                     (9.2,0)          --   (9.2,-0.11);
    \draw [blue]		     (9.2,-0.1)       arc  (-55:-125:8.2);
    \draw [blue]                     (-0.2,0.2)       --   (-0.2,-0.11);
    \draw [blue]                     (-0.2,0.2)       --   (0,0.2);
    \node  at (0, 0.6) {$1$};
    \node  at (3.8, -0.6) {$j\in[1, k)$};
    \node  at (5.2, -0.6) {$j^+$};
    \node  at (9.8,  -0.6) {$i\in[k, n)$};
    \node  at (10, 0.6) {$i^+$};
    \node  at (14,-0.6) {$n$};
\end{tikzpicture}


==> nested_flip.tikz <==
\begin{tikzpicture}[thick,scale=0.8]
    \draw                           (0,0)             arc  (-115:-65:5.91);
    \draw                           (4,0)             arc  (115:65:7.1);
    \draw                           (9,0)             arc  (-115:-65:5.91);
    \draw {
      (0,0)
      node [circle, draw, fill=black!50, inner sep=0pt, minimum width=4pt] {}
      -- (1,0)
    };
    \draw [loosely dotted]          (1,0)             --   (3,0);
    \draw                           (3,0)             --   (4,0);
    \draw \foreach \x in {4,5}  {
      (\x+0,0)
      node [circle, draw, fill=black!50, inner sep=0pt, minimum width=4pt] {}
      --   (\x+1,0)};
    \draw [loosely dotted]          (6,0)             --   (8,0);
    \draw                           (8,0)             --   (9,0);
    \draw \foreach \x in {9,10}  {
      (\x+0,0)
      node [circle, draw, fill=black!50, inner sep=0pt, minimum width=4pt] {}
      --   (\x+1,0)};
    \draw [loosely dotted]          (11,0)            --   (13,0);
    \draw                           (13,0)            --   (14,0)
      node [circle, draw, fill=black!50, inner sep=0pt, minimum width=4pt] {}
      ;
    \draw [blue]                     (0,0.2)           --   (4,0.2);
    \draw [blue]                     (4,0.2)           arc  (115:65:7.1);
    \draw [blue]                     (10,0.2)          --   (14.22,0.2);
    \draw [blue]                     (14.22,0.21)      --   (14.22,-0.1);
    \draw [blue]                     (9,0.-0.2)        arc  (-115:-62.5:5.91);
    \draw [blue]                     (5,0.-0.2)        --   (9,0.-0.2);
    \node  at (0,0.6) {$1$};
    \node  at (4,0.6) {$i^-$};
    \node  at (5.7,-0.6) {$i \in (1, k]$};
    \node  at (8.4,-0.6) {$j \in [k, n)$};
    \node  at (10,0.6) {$j^+$};
    \node  at (14,0.6) {$n$};

    \draw [blue]                     (5,-0.2)          arc  (-65:-117.5:5.91);
    \draw [blue]                     (-0.22,-0.1)      --   (-0.22,0.2);
    \draw [blue]                     (-0.22,0.2)       --   (0,0.2);

\end{tikzpicture}


==> single_flip.tikz <==
\begin{tikzpicture}[thick,scale=0.8]
    \draw                           (5,0)             arc  (115:65:7.1);
    \draw                           (0,0)             arc  (-115:-65:7.1);
    \draw \foreach \x in {0,1} {
      (\x+0,0)
      node [circle, draw, fill=black!50, inner sep=0pt, minimum width=4pt] {}
      -- (\x+1,0)
    };
    \draw [loosely dotted]          (2,0)             --   (4,0);
    \draw                           (4,0)             --   (5,0);
    \draw \foreach \x in {5,...,6}  {
      (\x+0,0)
      node [circle, draw, fill=black!50, inner sep=0pt, minimum width=4pt] {}
      --   (\x+1,0)};
    \draw [loosely dotted]          (7,0)             --   (9,0);
    \draw \foreach \x in {9,10}    {
      (\x+0,0)          --   (\x+1,0)
      node [circle, draw, fill=black!50, inner sep=0pt, minimum width=4pt] {}
    };

    \draw [blue]                     (0,0.2)           --   (5,0.2);
    \draw [blue]                     (5,0.2)           arc  (115:63:7.1);
    \draw [blue]                     (11.22,0.1)       --   (11.22,-0.21);
    \draw [blue]                     (6,-0.2)          --   (11.22,-0.2);
    \node  at (0,0.6) {$1$};
    \node  at (5,0.6) {$j^-$};
    \node  at (6.7,-0.6) {$j \in (1, n)$};
    \node  at (11,-0.6) {$n$};

    \draw [blue]                     (6,-0.2)          arc  (-65:-117:7.1);
    \draw [blue]                     (-0.22,-0.1)      --   (-0.22,0.2);
    \draw [blue]                     (-0.22,0.2)       --   (0,0.2);
\end{tikzpicture}

